A Survey of RWKV

The Receptance Weighted Key Value (RWKV) model offers a novel alternative to the Transformer architecture, merging the benefits of recurrent and attention-based systems. Unlike conventional Transformers, which depend heavily on self-attention, RWKV adeptly captures long-range dependencies with minimal computational demands. By utilizing a recurrent framework, RWKV addresses some computational inefficiencies found in Transformers, particularly in tasks with long sequences. RWKV has recently drawn considerable attention for its robust performance across multiple domains. Despite its growing popularity, no systematic review of the RWKV model exists. This paper seeks to fill this gap as the first comprehensive review of the RWKV architecture, its core principles, and its varied applications, such as natural language generation, natural language understanding, and computer vision. We assess how RWKV compares to traditional Transformer models, highlighting its capability to manage long sequences efficiently and lower computational costs. Furthermore, we explore the challenges RWKV encounters and propose potential directions for future research and advancement. We consistently maintain the related open-source materials at: https://github.com/MLGroupJLU/RWKV-Survey.

==> Figures/fig-tree.tex <==
\begin{forest}
  for tree={
  grow=east,
  reversed=true,
  anchor=base west,
  parent anchor=east,
  child anchor=west,
  base=left,
  font=\small,
  rectangle,
  draw,
  rounded corners,align=left,
  minimum width=2.5em,
  inner xsep=4pt,
  inner ysep=1pt,
  },
  where level=1{text width=5em,fill=blue!10}{},
  where level=2{text width=5em,font=\footnotesize,fill=pink!30}{},
  where level=3{font=\footnotesize,yshift=0.26pt,fill=yellow!20}{},
  [A Survey of RWKV,fill=green!20
        [Background (Sec.~\ref{sec:background}),text width=9em
            [Recurrent Neural Networks,text width=11em]
            [Transformers,text width=5em]
            [Attention Free Transformer,text width=11em]
        ]
        [RWKV (Sec.~\ref{sec:rwkv}),text width=6em
            [RWKV-4,text width=4em]
            [RWKV-5(Eagle),text width=6em]
            [RWKV-6(Finch),text width=6em]
            [Compare RWKV with \\ Transformer or mamba,text width=9em]
            [Various \\ Implementations,text width=7em 
            [Official Version~\cite{PENG_RWKV-LM_2021} / ChatRWKV~\cite{ChatRWKV} / C~\cite{rwkv.cpp}~\cite{rwkv.c} / C++~\cite{rwkv-cpp-accelerated}~\cite{rwkv-cpp-server}~\cite{rwkv_tokenizer_cpp}  \\ Rust~\cite{web-rwkv, rwkvk-rs, rwkv-tokenizer, smolrsrwkv, rwkv-rust}  / TensorFlow~\cite{rwkv-tensorflow, RWKV5-Tensorflow2.0, RWKV-Tensorflow2.0, Tensor-RWKV, rwkv-cuda, tensorflow-rwkv, RWKV-tf2}  \\ Fortran~\cite{rwkv.f90} / Julia~\cite{rwkv.jl} / Zig~\cite{rwkv.zig} / Go~\cite{rwkv, rwkv_go, go-rwkv.cpp, verbaflow, rwkvalgorithm, rwkv-tokenizer-go} \\ Keras ~\cite{RWKV6-Keras, keras-rwkv} / PaddlePaddle~\cite{rwkv-paddle, RWKV-v2-RNN-paddle} / JAX~\cite{tpu_rwkv, RWKV-LM-jax, rwkv-jax}  \\ Node.js~\cite{RWKV-cpp-node, RWKV-tokenizer-node} / MLX~\cite{mlx-rwkv} / LoRA~\cite{RWKV5-LM-LoRA, RWKV-infctx-trainer-LoRA} \\ Others~\cite{RWKV-infctx-trainer}  \cite{RWKV-Infer}  \cite{RWKV-Android}  \cite{rwkv-ncnn}  \cite{rwkv-qualcomm}  \cite{rwkv.jni}  \cite{RWKV6_Keras_Operator}  \cite{RWKV_Role_Playing_API}  \cite{nanoRWKV}] 
            ]
        ]
        [Applications of the \\ RWKV Model(Sec.~\ref{sec:applications}),text width=9em
          [Natural Language \\ Generation,text width=7em 
          [Chatbot~\cite{rwkv_chatbot,RWKV-wechat-bot,rwkv_chat_command_line, lommatzsch2023combining, eloise, Meow-AI, Espritchatbot-RASA-RWKV, RWKV-RAG, ChatRWKV-in-wechat-Version-1,Infofusion} \\Role-playing ~\cite{RWKV-Drama, RWKV_Role_Playing_with_GPT-SoVITS} /  Writing robot~\cite{AI-Writer} \\ Others\cite{notgpt} \cite{ykkz} \cite{Easy_RWKV_webui}  \cite{Espitchatbot-RASA-RAVEN}]
          ]
          [Natural Language \\ Understanding,text width=7em 
           [Virtual Assistant~\cite{lala_rwkv_chatbot_2.0} /  PDF Query Systems~\cite{pdf_parsing} \\ Machine Translation~\cite{liu2023approach} / OnlySports~\cite{chen2024onlysportslm} \\ Classification~\cite{RWKV-Classification} / Write novel~\cite{novel-rwkv_demo} \\  Others \cite{ai-town-rwkv-proxy, RavenWhisperer, wenda-RWKV, AVATARIO, rwkv_kg}]
          ]
          [Other NLP \\ tasks,text width=4em 
           [CLOPPS~\cite{xiacontrastive} / MSRWKV-2DTCN~\cite{hao2024multi} / Stock Price Prediction ~\cite{Stock-Prediction-Using-RWKV, dong2024dft, cao2024matcc} \\ RWKVCC~\cite{zhou2023code}  / Code Completion~\cite{zhou2023rwkv}   / Mod-RWKV~\cite{yildirim2024experimentation} / GoldFinch~\cite{goldstein2024goldfinch} \\ RWKV-TS~\cite{hou2024rwkv} / TIM~\cite{wang2024temporal}  / RRWKV~\cite{wang2023rrwkv}  / LKPNR~\cite{chen2024lkpnr}  \\ Decision-RWKV~\cite{dong2024optimizing} / ProSG~\cite{luo2023prosg} / SpikeGPT~\cite{zhu2023spikegpt}  \\
           Others~\cite{tsuruga2023general} \cite{dumitru2024enhancing} \cite{suzuki2024sensorimotor} \cite{drichel2024transfer}
           ] 
          ]
          [Computer \\ Vision,text width=4em 
           [BSBP-RWKV~\cite{zhou2024bsbp} / Restore-RWKV~\cite{yang2024restore} / RWKV-based MIL~\cite{ji2023rnn} / LION~\cite{liu2024lion} \\ PointRWKV~\cite{he2024pointrwkv}  / OccRWKV~\cite{wang2024occrwkv} / TLS-RWKV~\cite{zhu2024tls}  / RuleVM~\cite{jiang2024explicit}  \\ LineRWKV~\cite{valsesia2024hybrid} / RWKV-SAM~\cite{yuan2024mamba} / Vision-RWKV~\cite{duan2024vision} /  VisualRWKV~\cite{li2024visualrwkv} \\ LSTM CrossRWKV~\cite{yin2024video} / RWKV-CLIP~\cite{gu2024rwkv} / SDiT~\cite{yang2024sdit} / Social-CVAE~\cite{xu2023social} \\
           Diffusion-RWKV~\cite{fei2024diffusion} /  RWKV-IR~\cite{du2024exploring} / StyleRWKV~\cite{dai2024stylerwkv} \\
           Others~\cite{FaceRWKV} \cite{rwkv-denoise}] 
          ]
          [Audio and \\ Music Tasks,text width=5em 
           [Android RWKV MIDI~\cite{Android-RWKV-MIDI} / RWKV-v4 MIDI~\cite{RWKV-v4-MIDI} / RWKV-v4 music models ~\cite{Procedural-Purgatory} \\ Music-Diff~\cite{liu2024perturbing} / Voice Activity Detection~\cite{zuo2023advancing} / RWKV-Transducer~\cite{an2023exploring} \\ RWKV-ASR~\cite{RWKV-ASR} / AudioRWKV~\cite{AudioRWKV} / RWKV-MusicGenerator~\cite{RWKV-MusicGenerator} \\ Music-Genre-Classification-RWKV~\cite{Music-Genre-Classification-RWKV} \ RWKV-SpeechChat~\cite{RWKV-SpeechChat}] 
          ]
          [Web \\ Application,text width=5em 
           [MoZi-RWKV~\cite{MoZi-RWKV} / RWKV-3B-7B-Webui-GPT-SoVITS~\cite{RWKV_3B_7B_Webui_GPT-SoVITS} / AI00-Server~\cite{ai00_server}  \\ RWKV-v4-Web~\cite{rwkv-v4-web} / RWKV-Role-Playing~\cite{RWKV_Role_Playing}  / RWKV-QQBot-BackEnd~\cite{RWKV_QQBot_BackEnd}\\ Web-RWKV-Axum~\cite{web-rwkv-axum} / WebChatRWKVstic~\cite{WebChatRWKVstic}  / Chatux-Server-RWKV~\cite{chatux-server-rwkv} \\ ChatRWKV-Flask-Api~\cite{ChatRWKV-flask-api} / ChatRWKV-Webui~\cite{ChatRWKV-webui} / RWKV-Api~\cite{RWKV-api} \\ RWKV.cpp-Webui-Macos~\cite{rwkv.cpp_webui_Macos}  / RWKV-Role-Playing-UI~\cite{RWKV_Role_Playing_UI} \\ RWKV.cpp-Webui-GPT-SoVITS~\cite{rwkv.cpp_webui_GPT-SoVITS} ] 
          ]
          [Evaluation of \\ RWKV Models,text width=6em 
           [REGBENCH~\cite{akyurek2024context} / LongctxBench~\cite{yuan2024kv} / LooGLE~\cite{li2023loogle} / RULER~\cite{hsieh2024ruler} \\ S3EVAL~\cite{lei2023s3eval} / MAGNIFICO~\cite{patel2023magnifico}  / MANGO~\cite{ding2024mango} / SuperCLUE~\cite{xu2023superclue} \\ Zhujiu~\cite{zhang2023zhujiu} / BIPIA~\cite{yi2023benchmarking} / CoDI-Eval~\cite{chen2024benchmarking} / VasE~\cite{lanctot2023evaluating} / CMATH~\cite{wei2023cmath}  \\ Head-to-Tail~\cite{sun2023head}  / PRE~\cite{chu2024pre} / Freshbench~\cite{zhu2024evaluating} / LongICLBench~\cite{li2024long} \\ LongBench~\cite{LongBench_RWKV} / Long Range Arena~\cite{rwkv-long-range-arena} / MT-bench~\cite{MT_BENCH_RWKV}\\
           Others~\cite{leeattention} \cite{michaelov2024revenge} \cite{grmveliki} \cite{zhou2024benchmarking} \cite{paulo2024does} \cite{vacareanu2024words} \cite{huang2024well} \cite{compare_llms}
           ] 
          ]
          [Others,text width=3em 
           [Spiking Mixer~\cite{chenspiking} / MiniRWKV-4~\cite{MiniRWKV-4} / RWKV-RAG~\cite{RWKV-RAG} \\ VisualRWKV~\cite{hou2024visualrwkv}  / Dlip-RWKV~\cite{Dlip-RWKV} / RWKV-LM-EXT~\cite{RWKV_LM_EXT} \\  RWKV-Reward-Enhanced~\cite{rwkv-reward-enhanced} / RWKV-Twitter-Bot-Detection~\cite{Bot-Ani-RWKV-twitter-bot-detection}  \\ UnifiedImplicitAttnRepr~\cite{zimerman2024unified} / RWKV-PEFT~\cite{RWKV-PEFT} \cite{RWKV-PEFT-Simple} / RWKV5-InfctxLM~\cite{RWKV5-infctxLM} \\ DecisionRWKV~\cite{DecisionRWKV} / RWKV-Nonogram~\cite{RWKV-nonogram} / RWKV-RUL~\cite{RWKV_RUL}  \\ TrainChatGalRWKV~\cite{TrainChatGalRWKV} / TinyRWKV~\cite{tinyrwkv} / Simple-RWKV~\cite{simple_rwkv} \\ RWKV-Runner~\cite{RWKV-Runner} / Llama-node~\cite{llama-node} / Godot-rwkv~\cite{godot-rwkv} \\ RWKVRaven-Alpaca~\cite{HF-For-RWKVRaven-Alpaca}  / RWKV-Reward~\cite{rwkv_reward} / Decision-RWKV~\cite{Decision-RWKV} \\ RWKV-LM-RLHF~\cite{RWKV-LM-RLHF} / RWKV-LM-State~\cite{RWKV-LM-State-4bit-Orpo} / MARWKV~\cite{thapa2024modern} \\ RWKV-Finetune~\cite{RWKV-finetune-script} / RWKVWorld-LoraAlpaca~\cite{HF-For-RWKVWorld-LoraAlpaca}  \\ RWKV-LM-LoRA~\cite{RWKV-LM-LoRA-ja} / RWKV-Light-API~\cite{RWKV-Light-API} / RWKV-StateTuning~\cite{RWKV-StateTuning} \\ ChunkRWKV6~\cite{chunkRWKV6} / RWKV-LM-Interpretability~\cite{RWKV-LM-Interpretability-Research} \\ web-RWKV-Inspector~\cite{web-rwkv-inspector} / RWKV-Umap\cite{rwkv_umap}  / RWKV-Tensorrt\cite{rwkv-tensorrt} \\ LLMFarm~\cite{LLMFarm} / RWKV-Chains~\cite{RWKV_chains} / RWKV-Ouroboros~\cite{RWKV-Ouroboros-app} \\ AltaeraAI~\cite{AltaeraAI} / RWKVinLLAMA~\cite{RWKVinLLAMA} / GPTQ-for-RWKV~\cite{GPTQ-for-RWKV}  \\ RWKV-LM-AMD-Radeon-ROCm~\cite{RWKV-LM-AMD-Radeon-ROCm-hip} / InnerDNN~\cite{InnerDNN} / EasyChat-Server~\cite{EasyChat-Server} \\ ChatRWKV-PC~\cite{ChatRWKV_PC} / Generative Calibration~\cite{jiang2023generative} / RWKV- DPA~\cite{fu2024linear} \\ RWKV-edge~\cite{choe2024rwkv} / PCF-RWKV~\cite{li2024pcf} / L3TC~\cite{zhang2024l3tc} /PlantFlowerDatasets~\cite{PlantFlowerDatasets}] 
          ] 
        ]
        [Future Directions and \\ Challenges (Sec.~\ref{sec:challenges}),text width=9em
            [Expanding RWKV's Capabilities \\ in Future Applications,text width=12em
                [(1) Long sequence processing capability \\ (2) Multi-modal and Cross-modal Learning \\ (3) Parameter-efficient Finetuning]
            ]
            [Security and \\ Stability,text width=5em
                [(1) Safety\&Robustness \\ (2) Bias and fairness \\ (3) Privacy]
            ]
            [Optimizing RWKV for \\ Hardware Acceleration,text width=9em
            ]
        ]
    ]
\end{forest}
